The dilogarithmic central extension of the Ptolemy-Thompson group via the Kashaev quantization

Quantization of universal Teichm\"uller space provides projective representations of the Ptolemy-Thompson group, which is isomorphic to the Thompson group $T$. This yields certain central extensions of $T$ by $\mathbb{Z}$, called dilogarithmic central extensions. We compute a presentation of the dilogarithmic central extension $\hat{T}^{Kash}$ of $T$ resulting from the Kashaev quantization, and show that it corresponds to $6$ times the Euler class in $H^2(T;\mathbb{Z})$. Meanwhile, the braided Ptolemy-Thompson groups $T^*$, $T^\sharp$ of Funar-Kapoudjian are extensions of $T$ by the infinite braid group $B_\infty$, and by abelianizing the kernel $B_\infty$ one constructs central extensions $T^*_{ab}$, $T^\sharp_{ab}$ of $T$ by $\mathbb{Z}$, which are of topological nature. We show $\hat{T}^{Kash}\cong T^\sharp_{ab}$. Our result is analogous to that of Funar and Sergiescu, who computed a presentation of another dilogarithmic central extension $\hat{T}^{CF}$ of $T$ resulting from the Chekhov-Fock(-Goncharov) quantization and thus showed that it corresponds to $12$ times the Euler class and that $\hat{T}^{CF} \cong T^*_{ab}$. In addition, we suggest a natural relationship between the two quantizations in the level of projective representations.

==> fig-P_gamma_alpha.tex <==
\begin{figure}[htbp!]
%
%% P_{\gamma_\alpha}, label change for alpha - left
\centering
$\begin{array}{ccc}
\begin{pspicture}[showgrid=false,linewidth=0.5pt](-2.6,-2.8)(3.5,2.4)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
%\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
%\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\tau_0$}
\rput(2.7,0){$\tau_\infty$}
\rput(0,2.6){$\tau_{-1}$}
\rput(1.68,2.0){$\tau_{-2}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
%\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
%\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.65,2.15){\fontsize{7}{7} $\tau_{-\frac{1}{2}}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
%\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
%\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){\fontsize{8}{8} $\tau_{\frac{1}{2}}$}
\rput(-2.05,-1.62){\fontsize{8}{8} $\tau_{\frac{1}{3}}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
%\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
%\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.6){$\tau_1$}
\rput(1.6,-2.15){$\tau_2$}
\rput(2.05,-1.63){$\tau_3$}
%
%% dots (bullets)
% verticals
\rput(-0.05,1.6){\fontsize{9}{9} $\bullet$}
\rput(-0.05,-1.6){\fontsize{9}{9} $\bullet$}
% 45s
\rput(1.07,1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,1.52){\fontsize{8}{8} $\bullet$}
\rput(1.07,-1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,-1.52){\fontsize{8}{8} $\bullet$}
% 30s
\rput(1.59,1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,1.28){\fontsize{7}{7} $\bullet$}
\rput(1.59,-1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,-1.28){\fontsize{7}{7} $\bullet$}
% 60s
\rput(0.78,1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,-1.96){\fontsize{6}{6} $\bullet$}
%
% horizontal line
\psline{-}(-2.4,0)(2.4,0)
%% three-dots
% (near horizon)
\rput{110}(2.02,0.68){\fontsize{12}{12} $\cdots$}
\rput{-110}(2.02,-0.68){\fontsize{12}{12} $\cdots$}
\rput{74}(-1.96,0.68){\fontsize{12}{12} $\cdots$}
\rput{-74}(-1.96,-0.68){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
%\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
%\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
%\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
%\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
%
%% triangle names
\rput(-0.05,0.60){\fontsize{10}{10} $[-1]$}
\rput(-0.05,-0.50){\fontsize{10}{10} $[1]$}
\rput(-0.85,1.24){\fontsize{8}{8} $[-\frac{1}{2}]$}
\rput(-0.85,-1.17){\fontsize{9}{9} $[\frac{1}{2}]$}
\rput(-1.45,-1.05){\fontsize{7}{7} $[\frac{1}{3}]$}
\rput(0.75,1.24){\fontsize{8}{8} $[-2]$}
\rput(0.75,-1.17){\fontsize{8}{8} $[2]$}
\rput(1.37,-1.00){\fontsize{7}{7} $[3]$}
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0,0)(0.2,0)%(-2.4,0)(0.2,0) 
%
%% arrows between circles
\rput[l](3.2,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{$\alpha$}}
\end{pspicture}
%
%
%
%% P_{\gamma_\alpha}, label change for alpha - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt](-3.5,-2.8)(2.6,2.4)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
%\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
%\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.7,0){\fontsize{8}{8} $\tau'_{-1}$}
\rput(2.7,0){$\tau'_1$}
\rput(0,2.65){$\tau'_\infty$}
\rput(1.6,2.1){$\tau'_2$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
%\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
%\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.55,2.2){$\fontsize{8}{8} \tau'_{-2}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
%\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
%\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.67,-2.08){\fontsize{8}{8} $\tau'_{-\frac{1}{2}}$}
\rput(-2.27,-1.50){\fontsize{7}{7} $\tau'_{-\frac{2}{3}}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
%\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
%\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.7){$\tau'_0$}
\rput(1.65,-2.13){\fontsize{8}{8} $\tau'_{\frac{1}{2}}$}
\rput(2.08,-1.60){\fontsize{7}{7} $\tau'_{\frac{2}{3}}$}
%
%% dots (bullets)
% verticals
% \rput(-0.05,1.6){\fontsize{9}{9} $\bullet$}
% \rput(-0.05,-1.6){\fontsize{9}{9} $\bullet$}
%
% horizontals
\rput(1.6,0.03){\fontsize{9}{9} $\bullet$}
\rput(-1.6,-0.0){\fontsize{9}{9} $\bullet$}
% 45s
\rput(1.07,1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,1.52){\fontsize{8}{8} $\bullet$}
\rput(1.07,-1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,-1.52){\fontsize{8}{8} $\bullet$}
% 30s
\rput(1.59,1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,1.28){\fontsize{7}{7} $\bullet$}
\rput(1.59,-1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,-1.28){\fontsize{7}{7} $\bullet$}
% 60s
\rput(0.78,1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,-1.96){\fontsize{6}{6} $\bullet$}
%
% horizontal line
% \psline{-}(-2.4,0)(2.4,0)
% vertical line
\psline{-}(0,-2.4)(0,2.4)
%% three-dots
% (near horizon)
\rput{110}(2.02,0.68){\fontsize{12}{12} $\cdots$}
\rput{-110}(2.02,-0.68){\fontsize{12}{12} $\cdots$}
\rput{74}(-1.96,0.68){\fontsize{12}{12} $\cdots$}
\rput{-74}(-1.96,-0.68){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
%\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
%\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
%\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
%\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
%
%% triangle names
\rput(0.65,-0.05){\fontsize{10}{10} $[1]$}
\rput(-0.80,-0.05){\fontsize{10}{10} $[-1]$}
\rput(-0.85,1.24){\fontsize{8}{8} $[-2]$}
\rput(-0.85,-1.17){\fontsize{9}{9} $[-\frac{1}{2}]$}
\rput(-1.55,-1.05){\fontsize{2}{2} $[-\frac{2}{3}]$}
\rput(0.75,1.24){\fontsize{8}{8} $[2]$}
\rput(0.75,-1.17){\fontsize{8}{8} $[\frac{1}{2}]$}
\rput(1.37,-1.00){\fontsize{7}{7} $[\frac{2}{3}]$}
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0,0)(0,0.2)%(-2.4,0)(0.2,0) 
%\psline{-}(0,0)(2.4,0)
\end{pspicture}
&
%
\end{array} $

\vspace{-4mm}

\caption{The $\alpha$-move on $\tau_{\rm mark}^*$ and $\tau_{\rm dot}^*$}
\label{fig:P_gamma_alpha}
\end{figure}




==> fig-P_gamma_beta.tex <==

\begin{figure}[htbp!]
%
%% P_{\gamma_\beta}, label change for beta - left
\centering
$\begin{array}{ccc}
\begin{pspicture}[showgrid=false,linewidth=0.5pt](-2.6,-2.8)(3.5,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
%\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
%\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\tau_0$}
\rput(2.7,0){$\tau_\infty$}
\rput(0,2.6){$\tau_{-1}$}
\rput(1.68,2.0){$\tau_{-2}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
%\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
%\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.65,2.15){\fontsize{7}{7} $\tau_{-\frac{1}{2}}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
%\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
%\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){\fontsize{8}{8} $\tau_{\frac{1}{2}}$}
\rput(-2.05,-1.62){\fontsize{8}{8} $\tau_{\frac{1}{3}}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
%\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
%\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.6){$\tau_1$}
\rput(1.6,-2.15){$\tau_2$}
\rput(2.05,-1.63){$\tau_3$}
%
%% dots (bullets)
% verticals
\rput(-0.05,1.6){\fontsize{9}{9} $\bullet$}
\rput(-0.05,-1.6){\fontsize{9}{9} $\bullet$}
% 45s
\rput(1.07,1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,1.52){\fontsize{8}{8} $\bullet$}
\rput(1.07,-1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,-1.52){\fontsize{8}{8} $\bullet$}
% 30s
\rput(1.59,1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,1.28){\fontsize{7}{7} $\bullet$}
\rput(1.59,-1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,-1.28){\fontsize{7}{7} $\bullet$}
% 60s
\rput(0.78,1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,-1.96){\fontsize{6}{6} $\bullet$}
%
% horizontal line
\psline{-}(-2.4,0)(2.4,0)
%% three-dots
% (near horizon)
\rput{110}(2.02,0.68){\fontsize{12}{12} $\cdots$}
\rput{-110}(2.02,-0.68){\fontsize{12}{12} $\cdots$}
\rput{74}(-1.96,0.68){\fontsize{12}{12} $\cdots$}
\rput{-74}(-1.96,-0.68){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
%\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
%\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
%\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
%\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
%
%% triangle names
\rput(-0.05,0.60){\fontsize{10}{10} $[-1]$}
\rput(-0.05,-0.50){\fontsize{10}{10} $[1]$}
\rput(-0.85,1.24){\fontsize{8}{8} $[-\frac{1}{2}]$}
\rput(-0.85,-1.17){\fontsize{9}{9} $[\frac{1}{2}]$}
\rput(-1.45,-1.05){\fontsize{7}{7} $[\frac{1}{3}]$}
\rput(0.75,1.24){\fontsize{8}{8} $[-2]$}
\rput(0.75,-1.17){\fontsize{8}{8} $[2]$}
\rput(1.37,-1.00){\fontsize{7}{7} $[3]$}
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0,0)(0.2,0)%(-2.4,0)(0.2,0) 
%
%% arrows between circles
\rput[l](3.2,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{$\beta$}}
\end{pspicture}
%
%
%
%% P_{\gamma_\beta}, label change for beta - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt](-3.5,-2.8)(2.6,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
%\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
%\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.7,0.05){\fontsize{9}{9} $\tau'_{-1}$}
\rput(2.65,0){$\tau'_0$}
\rput(0,2.65){$\tau'_\infty$}
\rput(1.55,2.15){$\tau'_1$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
%\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
%\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.66,2.15){\fontsize{9}{9} $\tau'_{-2}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
%\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
%\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.60,-2.10){\fontsize{7}{7} $\tau'_{-\frac{2}{3}}$}
\rput(-2.20,-1.52){\fontsize{8}{8} $\tau'_{-\frac{3}{4}}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
%\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
%\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0.15,-2.67){$\tau'_{-\frac{1}{2}}$}
\rput(1.62,-2.13){\fontsize{8}{8} $\tau'_{-\frac{1}{3}}$}
\rput(2.17,-1.58){\fontsize{8}{8} $\tau'_{-\frac{1}{4}}$}
%
%% dots (bullets)
% verticals
%\rput(-0.05,1.6){\fontsize{9}{9} $\bullet$}
\rput(-0.05,-1.6){\fontsize{9}{9} $\bullet$}
% horizontal
\rput(-1.50, 0.09){\fontsize{9}{9} $\bullet$}
% 45s
\rput(1.07,1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,1.52){\fontsize{8}{8} $\bullet$}
\rput(1.07,-1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,-1.52){\fontsize{8}{8} $\bullet$}
% 30s
\rput(1.59,1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,1.28){\fontsize{7}{7} $\bullet$}
\rput(1.59,-1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,-1.28){\fontsize{7}{7} $\bullet$}
% 60s
\rput(0.78,1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,-1.96){\fontsize{6}{6} $\bullet$}
%
% horizontal line
\psline{-}(-2.4,0)(2.4,0)
%% three-dots
% (near horizon)
\rput{110}(2.02,0.68){\fontsize{12}{12} $\cdots$}
\rput{-110}(2.02,-0.68){\fontsize{12}{12} $\cdots$}
\rput{74}(-1.96,0.68){\fontsize{12}{12} $\cdots$}
\rput{-74}(-1.96,-0.68){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
%\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
%\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
%\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
%\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
%
%% triangle names
\rput(-0.05,0.60){\fontsize{10}{10} $[-1]$}
\rput(-0.05,-0.50){\fontsize{10}{10} $[-\frac{1}{2}]$}
\rput(-0.85,1.24){\fontsize{8}{8} $[-2]$}
\rput(-0.85,-1.17){\fontsize{9}{9} $[-\frac{2}{3}]$}
\rput(-1.58,-1.05){\fontsize{2}{2} $[-\frac{3}{4}]$}
\rput(0.75,1.24){\fontsize{8}{8} $[1]$}
\rput(0.75,-1.17){\fontsize{8}{8} $[-\frac{1}{3}]$}
\rput(1.35,-1.00){\fontsize{2}{2} $[-\frac{1}{4}]$}
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0.5,0.936)(0.48,0.96)
\end{pspicture}
&
%
\end{array} $

\vspace{-2mm}

\caption{The $\beta$-move on $\tau_{\rm mark}^*$ and $\tau_{\rm dot}^*$}
\label{fig:P_gamma_beta}
\end{figure}





==> fig-action_of_T_and_A.tex <==
%\vspace{-2mm}
%\begin{figure}[htbp!]
%% action of A_j - left
%\begin{subfigure}[b]{0.5\textwidth}
\begin{figure}[htbp!]%{0.5\textwidth}
%\centering
%\hspace{-9mm}
$\begin{array}{llll}
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-1.3,-1.2)(2.7,1.3)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 2/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](1.091,-3.055){2.182}{61.7}{158.0}
% from 2/3 to -3/4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-7.2,0.4){6.8}{-22}{16.3}
% from -3/4 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](4.8,3.9){5.7}{-163.7}{-118.3}
%
%
%% three-dots
\rput{127.0}(1.2,1.0){\fontsize{19}{19} $\cdots$}
\rput{86.0}(-1.4,0.2){\fontsize{19}{19} $\cdots$}
\rput{20.0}(0.58,-1.65){\fontsize{17}{17} $\cdots$}
%
%% dots(bullets)
\rput(-0.5,-1.3){\fontsize{11}{11} $\bullet$}
%
% name of triangle
\rput(0.1,-0.3){\fontsize{11}{11} $[\, j\, ]$}
%
%% arrows between circles
\rput[l](2.7,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{\,$A_{[j]}$}}
\end{pspicture}
%
%
%
%% action of A_j - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-0.8,-1.2)(2.7,1.3)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 2/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](1.091,-3.055){2.182}{61.7}{158.0}
% from 2/3 to -3/4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-7.2,0.4){6.8}{-22}{16.3}
% from -3/4 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](4.8,3.9){5.7}{-163.7}{-118.3}
%
%% dots(bullets)
\rput(1.1,-0.7){\fontsize{11}{11} $\bullet$}
%
% name of triangle
\rput(0.1,-0.3){\fontsize{11}{11} $[\, j\, ]$}
%
%% three-dots
\rput{127.0}(1.2,1.0){\fontsize{19}{19} $\cdots$}
\rput{86.0}(-1.4,0.2){\fontsize{19}{19} $\cdots$}
\rput{20.0}(0.58,-1.65){\fontsize{17}{17} $\cdots$}
%
\end{pspicture}
%
% \end{array} $
% \caption{The action of $A_{j}$ on a dotted tessellation}
% \label{fig:action_of_A_j}
%\end{subfigure}
% \end{figure}
%
%
%
%% action of T_{jk} - left
% \begin{subfigure}[b]{0.5\textwidth}
% \begin{figure}[htbp!]%{0.5\textwidth}
% \centering
% $\begin{array}{rl}
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-0.7,-1.2)(3.3,1.3)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 1/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](0.343,-4.457){3.771}{61.7}{126.4}
% from 1/3 to -1/2 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-3.36,0.48){2.4}{-53.6}{37.4}
% from -1/2 to -12/7 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-0.185,2.862){1.569}{-142.6}{-29}
% from -12/7 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](3.220,0.937){2.341}{151}{-118.3}
%
% from -1/2 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](7.2,8.4){10.8}{-142.6}{-118.3}
%
% dots(bullets)
\rput(-0.95,1.00){\fontsize{10}{10} $\bullet$}
\rput(0.72,1.42){\fontsize{10}{10} $\bullet$}
%
% triangle names
\rput(-0.5,-0.1){\fontsize{10}{10} $[\, j\, ]$}
\rput(0.3,0.8){\fontsize{10}{10} $[\, k\, ]$}
%
%% three-dots
\rput{104.0}(1.7,0.5){\fontsize{15}{15} $\cdots$}
\rput{5.0}(-0.10,1.94){\fontsize{15}{15} $\cdots$}
\rput{85.0}(-1.7,0.3){\fontsize{15}{15} $\cdots$}
\rput{4.0}(0.08,-1.50){\fontsize{17}{17} $\cdots$}
%
%% arrows between circles
\rput[l](2.8,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{$T_{[j][k]}$}}
\end{pspicture}
%
%
%
%% action of T_{jk} - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-0.3,-1.2)(3.4,1.3)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 1/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](0.343,-4.457){3.771}{61.7}{126.4}
% from 1/3 to -1/2 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-3.36,0.48){2.4}{-53.6}{37.4}
% from -1/2 to -12/7 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-0.185,2.862){1.569}{-142.6}{-29}
% from -12/7 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](3.220,0.937){2.341}{151}{-118.3}
%
% from -1/2 to 4 (use Funar_Drawing_mathematica.rtf) \psarc[arcsep=0.5pt](7.2,8.4){10.8}{-142.6}{-118.3}
%
% from 1/3 to -12/7 (use Funar_Drawing_mathematica.rtf) 
\psarc[arcsep=0.5pt](-8.8,7.733){11.467}{-53.0}{-29.7}
%
% dots(bullets)
\rput(-1.00,1.30){\fontsize{10}{10} $\bullet$}
\rput(0.67,1.10){\fontsize{10}{10} $\bullet$}
%
% triangle names
\rput(-0.50,0.8){\fontsize{10}{10} $[\, j\, ]$}
\rput(0.3,-0.1){\fontsize{10}{10} $[\, k\, ]$}
%
%% three-dots
\rput{104.0}(1.7,0.5){\fontsize{15}{15} $\cdots$}
\rput{5.0}(-0.10,1.94){\fontsize{15}{15} $\cdots$}
\rput{85.0}(-1.7,0.3){\fontsize{15}{15} $\cdots$}
\rput{4.0}(0.08,-1.50){\fontsize{17}{17} $\cdots$}
%
\end{pspicture}
%
\end{array} $
%
\\
\begin{subfigure}[b]{0.48\textwidth}
\caption{The action of $A_{[j]}$ on a dotted tessellation}
\label{fig:action_of_A_j}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.5\textwidth}
\caption{The action of $T_{[j][k]}$ on a dotted tessellation}
\label{fig:action_of_T_jk}
\end{subfigure}
\vspace{-2mm}
%
\caption{Some elementary morphisms of $Pt_{\rm dot}$}
% \label{fig:action_of_T_jk}
\label{fig:action_on_dotted_tessellations}
% \end{subfigure}
\end{figure}
%\caption{Elementary moves on dotted tessellations}
% \label{fig:elementary_moves}
%\end{figure}

==> fig-action_of_alpha_and_beta.tex <==

\begin{figure}[htbp!]
%% action of alpha - left
% \begin{subfigure}[b]{0.5\textwidth}
% \centering
$\begin{array}{llll}
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-1.5,-1.2)(2.5,1.5)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 1/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](0.343,-4.457){3.771}{61.7}{126.4}
% from 1/3 to -1/2 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-3.36,0.48){2.4}{-53.6}{37.4}
% from -1/2 to -12/7 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-0.185,2.862){1.569}{-142.6}{-29}
% from -12/7 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](3.220,0.937){2.341}{151}{-118.3}
%
% from -1/2 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](7.2,8.4){10.8}{-142.6}{-118.3}
%
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0.35,0.050)(0.37,0.034)
%
%% three-dots
\rput{104.0}(1.7,0.5){\fontsize{15}{15} $\cdots$}
\rput{5.0}(-0.10,1.94){\fontsize{15}{15} $\cdots$}
\rput{85.0}(-1.7,0.3){\fontsize{15}{15} $\cdots$}
\rput{4.0}(0.08,-1.50){\fontsize{17}{17} $\cdots$}
%
%% arrows between circles
\rput[l](2.7,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{\,$\alpha$}}
\end{pspicture}
%
%
%
%% action of alpha - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-1.0,-1.2)(3.0,1.5)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 1/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](0.343,-4.457){3.771}{61.7}{126.4}
% from 1/3 to -1/2 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-3.36,0.48){2.4}{-53.6}{37.4}
% from -1/2 to -12/7 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-0.185,2.862){1.569}{-142.6}{-29}
% from -12/7 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](3.220,0.937){2.341}{151}{-118.3}
%
% from -1/2 to 4 (use Funar_Drawing_mathematica.rtf) \psarc[arcsep=0.5pt](7.2,8.4){10.8}{-142.6}{-118.3}
%
% from 1/3 to -12/7 (use Funar_Drawing_mathematica.rtf) 
\psarc[arcsep=0.5pt](-8.8,7.733){11.467}{-53.0}{-29.7}
%
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0.01,0.393)(0.03,0.417)
%
%% three-dots
\rput{104.0}(1.7,0.5){\fontsize{15}{15} $\cdots$}
\rput{5.0}(-0.10,1.94){\fontsize{15}{15} $\cdots$}
\rput{85.0}(-1.7,0.3){\fontsize{15}{15} $\cdots$}
\rput{4.0}(0.08,-1.50){\fontsize{17}{17} $\cdots$}
%
\end{pspicture}
%
% \end{array} $
% \caption{The action of $\alpha$ on a marked triangulation}
% \label{fig:action_of_alpha}
% \end{subfigure}
%
%
%
%% action of beta - left
% \begin{subfigure}[b]{0.5\textwidth}
% \centering
% $\begin{array}{rl}
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-0.7,-1.2)(3.3,1.5)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 2/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](1.091,-3.055){2.182}{61.7}{158.0}
% from 2/3 to -3/4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-7.2,0.4){6.8}{-22}{16.3}
% from -3/4 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](4.8,3.9){5.7}{-163.7}{-118.3}
%
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0.31,0.389)(0.29,0.414)
%
%% three-dots
\rput{127.0}(1.2,1.0){\fontsize{19}{19} $\cdots$}
\rput{86.0}(-1.4,0.2){\fontsize{19}{19} $\cdots$}
\rput{20.0}(0.58,-1.65){\fontsize{17}{17} $\cdots$}
%
% vertices
\rput(2.35,-1.3){\fontsize{8}{8} $\tau_0$}
\rput(-0.82,2.59){\fontsize{8}{8} $\tau_\infty$}
\rput(-1.00,-2.51){\fontsize{8}{8} $\tau_{-1}$}
%%
%% arrows between circles
\rput[l](2.7,0){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1;0)\Aput{$\beta$}}
\end{pspicture}
%
%
%
%% action of beta - right
%
& \begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=6mm](-0.3,-1.2)(3.4,1.5)
%% circle
\psarc(0,0){2.4}{0}{360}
%
%% edges
% from 4 to 2/3 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](1.091,-3.055){2.182}{61.7}{158.0}
% from 2/3 to -3/4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](-7.2,0.4){6.8}{-22}{16.3}
% from -3/4 to 4 (use Funar_Drawing_mathematica.rtf)
\psarc[arcsep=0.5pt](4.8,3.9){5.7}{-163.7}{-118.3}
%
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(-0.41,0.031)(-0.43,-0.4)
%
%% three-dots
\rput{127.0}(1.2,1.0){\fontsize{19}{19} $\cdots$}
\rput{86.0}(-1.4,0.2){\fontsize{19}{19} $\cdots$}
\rput{20.0}(0.58,-1.65){\fontsize{17}{17} $\cdots$}
%
% vertices
%\rput(2.47,-1.27){\fontsize{11}{11} $\tau'_{-1}$}
%\rput(-0.82,2.65){\fontsize{11}{11} $\tau'_0$}
%\rput(-1.00,-2.55){\fontsize{11}{11} $\tau'_\infty$}
\end{pspicture}
%
\end{array} $
\caption{The action of $\alpha$ and $\beta$ on a marked tessellation}
\label{fig:alpha_beta}
\end{figure}


==> fig-dotted_tessellations.tex <==
\begin{figure}[htbp!]
%
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{pspicture}[showgrid=false,linewidth=0.5pt](-2.6,-2.8)(2.6,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
%\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
%\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\frac{0}{1}$}
\rput(2.6,0){$\frac{1}{0}$}
\rput(0,2.7){-$\frac{1}{1}$}
\rput(1.5,2.2){-$\frac{2}{1}$}
\rput(2.09,1.58){-$\frac{3}{1}$}
\rput(0.87,2.5){-$\frac{3}{2}$}
%\rput(2.35,1.15){-$\frac{4}{1}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
%\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
%\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.55,2.2){-$\frac{1}{2}$}
\rput(-2.03,1.69){-$\frac{1}{3}$}
\rput(-0.89,2.5){-$\frac{2}{3}$}
%\rput(-2.33,1.26){-$\frac{1}{4}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
%\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
%\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){$\frac{1}{2}$}
\rput(-2.02,-1.68){$\frac{1}{3}$}
\rput(-0.92,-2.5){$\frac{2}{3}$}
%\rput(-2.30,-1.18){$\frac{1}{4}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
%\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
%\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.7){$\frac{1}{1}$}
\rput(1.5,-2.2){$\frac{2}{1}$}
\rput(1.98,-1.71){$\frac{3}{1}$}
\rput(0.92,-2.5){$\frac{3}{2}$}
%\rput(2.30,-1.18){$\frac{4}{1}$}
%
%% dots (bullets)
% verticals
\rput(-0.05,1.6){\fontsize{9}{9} $\bullet$}
\rput(-0.05,-1.6){\fontsize{9}{9} $\bullet$}
% 45s
\rput(1.07,1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,1.52){\fontsize{8}{8} $\bullet$}
\rput(1.07,-1.52){\fontsize{8}{8} $\bullet$}
\rput(-1.15,-1.52){\fontsize{8}{8} $\bullet$}
% 30s
\rput(1.59,1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,1.28){\fontsize{7}{7} $\bullet$}
\rput(1.59,-1.28){\fontsize{7}{7} $\bullet$}
\rput(-1.69,-1.28){\fontsize{7}{7} $\bullet$}
% 60s
\rput(0.78,1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.96){\fontsize{6}{6} $\bullet$}
\rput(-0.89,-1.96){\fontsize{6}{6} $\bullet$}
%
% horizontal line
\psline{-}(-2.4,0)(2.4,0)
%% three-dots
% (near horizon)
\rput{110}(2.02,0.68){\fontsize{12}{12} $\cdots$}
\rput{-110}(2.02,-0.68){\fontsize{12}{12} $\cdots$}
\rput{74}(-1.96,0.68){\fontsize{12}{12} $\cdots$}
\rput{-74}(-1.96,-0.68){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
%
%% triangle names
\rput(-0.05,0.60){\fontsize{10}{10} $[-1]$}
\rput(-0.05,-0.50){\fontsize{10}{10} $[1]$}
\rput(-0.85,1.24){\fontsize{8}{8} $[-\frac{1}{2}]$}
\rput(-0.85,-1.17){\fontsize{9}{9} $[\frac{1}{2}]$}
\rput(-1.45,-1.05){\fontsize{7}{7} $[\frac{1}{3}]$}
\rput(0.75,1.24){\fontsize{8}{8} $[-2]$}
\rput(0.75,-1.17){\fontsize{8}{8} $[2]$}
\rput(1.37,-1.00){\fontsize{7}{7} $[3]$}
\end{pspicture}
\caption{The standard dotted tessellation}
\label{subfig:standard_dotted_tessellation}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}[b]{65mm}
\centering
\begin{pspicture}[showgrid=false,linewidth=0.5pt](-2.6,-2.8)(2.6,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
%\psarc(2.4,-2.4){2.4}{90}{180}
%\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\frac{0}{1}$}
\rput(2.6,0){$\frac{1}{0}$}
\rput(0,2.7){-$\frac{1}{1}$}
\rput(1.5,2.2){-$\frac{2}{1}$}
\rput(2.09,1.58){-$\frac{3}{1}$}
\rput(0.87,2.5){-$\frac{3}{2}$}
\rput(2.35,1.15){-$\frac{4}{1}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.55,2.2){-$\frac{1}{2}$}
\rput(-2.03,1.69){-$\frac{1}{3}$}
\rput(-0.89,2.5){-$\frac{2}{3}$}
\rput(-2.33,1.26){-$\frac{1}{4}$}
% quadrant III - edges
%\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){$\frac{1}{2}$}
\rput(-2.02,-1.68){$\frac{1}{3}$}
\rput(-0.92,-2.5){$\frac{2}{3}$}
\rput(-2.30,-1.18){$\frac{1}{4}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.7){$\frac{1}{1}$}
\rput(1.5,-2.2){$\frac{2}{1}$}
\rput(1.98,-1.71){$\frac{3}{1}$}
\rput(0.92,-2.5){$\frac{3}{2}$}
\rput(2.30,-1.18){$\frac{4}{1}$}
%
%% additional arcs (use Funar_Drawing_mathematica.rtf)
% from 0 to -1/2
\psarc[arcsep=0.5pt](-2.4,4.8){4.8}{-90}{-37.5}
% from -2 to 1
\psarc[arcsep=0.5pt](7.2,-2.4){7.2}{143.0}{180}
% from -2 to 2
\psarc[arcsep=0.5pt](4.0,0.0){3.2}{142.7}{217.5}
% from 1 to 1/3
\psarc[arcsep=0.5pt](-1.2,-2.4){1.2}{0}{127.5}
%
%% dots (bullets)
% depth 1
\rput(-1.18,1.56){\fontsize{8}{8} $\bullet$}
\rput(0.90,1.50){\fontsize{8}{8} $\bullet$}
% depth 2
\rput(-0.11,-1.54){\fontsize{8}{8} $\bullet$}
\rput(-1.70,1.28){\fontsize{7}{7} $\bullet$}
\rput(-0.90,1.96){\fontsize{6}{6} $\bullet$}
\rput(0.79,1.95){\fontsize{6}{6} $\bullet$}
% depth 3
\rput(-1.60,-1.15){\fontsize{8}{8} $\bullet$}
\rput(1.03,-1.54){\fontsize{8}{8} $\bullet$}
\rput(-1.96,1.07){\fontsize{5}{5} $\bullet$}
% depth 4
\rput(-1.96,-1.04){\fontsize{5}{5} $\bullet$}
\rput(-1.35,-1.65){\fontsize{6}{6} $\bullet$}
\rput(0.78,-1.98){\fontsize{5}{5} $\bullet$}
\rput(1.90,0.00){\fontsize{7}{7} $\bullet$}
% depth 5
\rput(-0.90,-1.98){\fontsize{5}{5} $\bullet$}
\rput(1.64,-1.30){\fontsize{5}{5} $\bullet$}
\rput(1.62,1.30){\fontsize{5}{5} $\bullet$}
% depth 6
\rput(1.87,-1.06){\fontsize{4}{4} $\bullet$}
\rput(1.87,1.06){\fontsize{4}{4} $\bullet$}
%
%% three-dots
% (near horizon)
\rput{106}(2.15,0.52){\fontsize{12}{12} $\cdots$}
\rput{-106}(2.13,-0.52){\fontsize{12}{12} $\cdots$}
\rput{74}(-2.13,0.52){\fontsize{12}{12} $\cdots$}
\rput{-74}(-2.15,-0.52){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
%
%% triangle names
\rput(0.15,1.30){\fontsize{9}{9} $[-1]$}
\rput(-0.85,1.22){\fontsize{9}{9} $[1]$}
\rput(-0.35,0.00){\fontsize{9}{9} $[-2]$}
\rput(0.50,-1.20){\fontsize{9}{9} $[-\frac{3}{2}]$}
\rput(1.20,0.05){\fontsize{9}{9} $[-\frac{4}{3}]$}
\rput(-1.25,-0.74){\fontsize{9}{9} $[-3]$}
\end{pspicture}
\caption{A general dotted tessellation}
\label{subfig:dotted_tessellation_ex}
\end{subfigure}
%

\vspace{-2mm}

\caption{Examples of dotted tessellations}
\label{fig:dotted_tessellations}
\end{figure}


==> fig-first_relation_for_sharp.tex <==
\begin{figure}[htbp!]
%% first relation
\centering

%%%
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=7.5mm](0.3,0)(17,3.6)
%
% squares
\rput[l](0,3){\includegraphics[width=35mm]{rel1_1.eps}}
\rput[l](5,3){\includegraphics[width=35mm]{rel1_2.eps}}
\rput[l](10,3){\includegraphics[width=35mm]{rel1_4.eps}}
\rput[l](15,3){\includegraphics[width=35mm]{rel1_3.eps}}
%
%
% arrows
%
\rput[l](4.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $T_{[k][j]}^\sharp$}}
%
\rput[l](9.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $A_{[j]}^{\sharp\, -1} A_{[k]}^\sharp$}}
%
\rput[l](14.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{<-}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $T_{[j][k]}^\sharp$}}
%
\rput[l](2.3,0.2){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{-}(0,0)(0.8;90)}
\rput[l](2.3,0.2){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{-}(0,0)(15;0)}
\rput[l](17.3,0.2){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(0.8;90)}
%
%
\rput[b](10,0.3){\fontsize{9}{9} $A_{[j]}^{\sharp \, -1} A_{[k]}^\sharp$}
%
%
%
%
\end{pspicture}

\vspace{-3mm}
%%%
%%
\caption[The sharp version of the third Kashaev relation on a dotted sharp-punctured tessellation]{The relation $A_{[j]}^\sharp T_{[j][k]}^\sharp A_{[k]}^\sharp = A_{[k]}^\sharp T_{[k][j]}^\sharp A_{[j]}^\sharp$ on $Pt^\sharp_{dot}$, here shown as $A_{[j]}^{\sharp \, -1} A_{[k]}^\sharp T_{[k][j]}^\sharp = T_{[j][k]}^\sharp A_{[j]}^{\sharp \, -1} A_{[k]}^\sharp$}
\label{fig:first_relation_for_sharp}
\end{figure}


==> fig-marked_tessellations.tex <==
%\vspace{-3mm}

\begin{figure}[htbp!]
%
\begin{subfigure}[b]{0.5\textwidth}
\centering
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=0.9](-2.6,-2.8)(2.6,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
\psarc(2.4,-2.4){2.4}{90}{180}
\psarc(2.4,2.4){2.4}{180}{-90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\frac{0}{1}$}
\rput(2.6,0){$\frac{1}{0}$}
\rput(0,2.7){-$\frac{1}{1}$}
\rput(1.5,2.2){-$\frac{2}{1}$}
\rput(2.09,1.58){-$\frac{3}{1}$}
\rput(0.87,2.5){-$\frac{3}{2}$}
\rput(2.35,1.15){-$\frac{4}{1}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.55,2.2){-$\frac{1}{2}$}
\rput(-2.03,1.69){-$\frac{1}{3}$}
\rput(-0.89,2.5){-$\frac{2}{3}$}
\rput(-2.33,1.26){-$\frac{1}{4}$}
% quadrant III - edges
\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){$\frac{1}{2}$}
\rput(-2.02,-1.68){$\frac{1}{3}$}
\rput(-0.92,-2.5){$\frac{2}{3}$}
\rput(-2.30,-1.18){$\frac{1}{4}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.7){$\frac{1}{1}$}
\rput(1.5,-2.2){$\frac{2}{1}$}
\rput(1.98,-1.71){$\frac{3}{1}$}
\rput(0.92,-2.5){$\frac{3}{2}$}
\rput(2.30,-1.18){$\frac{4}{1}$}
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(0,0)(0.2,0)
\psline{-}(-2.4,0)(2.4,0)
%% three-dots
% (near horizon)
\rput{106}(2.15,0.52){\fontsize{12}{12} $\cdots$}
\rput{-106}(2.13,-0.52){\fontsize{12}{12} $\cdots$}
\rput{74}(-2.13,0.52){\fontsize{12}{12} $\cdots$}
\rput{-74}(-2.15,-0.52){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
\end{pspicture}
\caption{The standard marked tessellation}
\label{subfig:standard_marked_tessellation}
\end{subfigure}
%
%
%
%
%
%
%
%
\begin{subfigure}[b]{65mm}
\centering
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=0.9](-2.6,-2.8)(2.6,2.6)
%circle
\psarc(0,0){2.4}{0}{360}
%four
\psarc(-2.4,2.4){2.4}{-90}{0}
\psarc(-2.4,-2.4){2.4}{0}{90}
% quadrant I - edges
\psarc[arcsep=0.5pt](2.4,1.2){1.2}{142.5}{-90}
\psarc[arcsep=0.5pt](0.8,2.4){0.8}{180}{-40}
\psarc[arcsep=0.5pt](2.4,0.8){0.8}{127}{-90}
\psarc[arcsep=0.5pt](1.714,1.714){0.343}{140}{-51}
\psarc[arcsep=0.5pt](0.48,2.4){0.48}{180}{-22}
\psarc[arcsep=0.5pt](1.2,2.1){0.3}{160}{-34}
\psarc[arcsep=0.5pt](2.4,0.6){0.6}{117}{-90}
\psarc[arcsep=0.5pt](2.03,1.29){0.185}{127}{-60}
% quadrant I - vertices
\rput(-2.6,0){$\frac{0}{1}$}
\rput(2.6,0){$\frac{1}{0}$}
\rput(0,2.7){-$\frac{1}{1}$}
\rput(1.5,2.2){-$\frac{2}{1}$}
\rput(2.09,1.58){-$\frac{3}{1}$}
\rput(0.87,2.5){-$\frac{3}{2}$}
\rput(2.35,1.15){-$\frac{4}{1}$}
% quadrant II - edges
\psarc[arcsep=0.5pt](-2.4,1.2){1.2}{-90}{37.5}
\psarc[arcsep=0.5pt](-0.8,2.4){0.8}{-140}{0}
\psarc[arcsep=0.5pt](-2.4,0.8){0.8}{-90}{53}
\psarc[arcsep=0.5pt](-1.714,1.714){0.343}{-129}{40}
\psarc[arcsep=0.5pt](-0.48,2.4){0.48}{-158}{0}
\psarc[arcsep=0.5pt](-1.2,2.1){0.3}{-146}{20}
\psarc[arcsep=0.5pt](-2.4,0.6){0.6}{-90}{63}
\psarc[arcsep=0.5pt](-2.03,1.29){0.185}{-120}{53}
% quadrant II - vertices
\rput(-1.55,2.2){-$\frac{1}{2}$}
\rput(-2.03,1.69){-$\frac{1}{3}$}
\rput(-0.89,2.5){-$\frac{2}{3}$}
\rput(-2.33,1.26){-$\frac{1}{4}$}
% quadrant III - edges
%\psarc[arcsep=0.5pt](-2.4,-1.2){1.2}{-37.5}{90}
\psarc[arcsep=0.5pt](-0.8,-2.4){0.8}{0}{140}
\psarc[arcsep=0.5pt](-2.4,-0.8){0.8}{-53}{90}
\psarc[arcsep=0.5pt](-1.714,-1.714){0.343}{-40}{129}
\psarc[arcsep=0.5pt](-0.48,-2.4){0.48}{0}{158}
\psarc[arcsep=0.5pt](-1.2,-2.1){0.3}{-20}{146}
\psarc[arcsep=0.5pt](-2.4,-0.6){0.6}{-63}{90}
\psarc[arcsep=0.5pt](-2.03,-1.29){0.185}{-53}{120}
% quadrant III - vertices
\rput(-1.57,-2.13){$\frac{1}{2}$}
\rput(-2.02,-1.68){$\frac{1}{3}$}
\rput(-0.92,-2.5){$\frac{2}{3}$}
\rput(-2.30,-1.18){$\frac{1}{4}$}
% quadrant IV - edges
\psarc[arcsep=0.5pt](2.4,-1.2){1.2}{90}{-142.5}
\psarc[arcsep=0.5pt](0.8,-2.4){0.8}{40}{-180}
\psarc[arcsep=0.5pt](2.4,-0.8){0.8}{90}{-127}
\psarc[arcsep=0.5pt](1.714,-1.714){0.343}{51}{-140}
\psarc[arcsep=0.5pt](0.48,-2.4){0.48}{22}{-180}
\psarc[arcsep=0.5pt](1.2,-2.1){0.3}{34}{-160}
\psarc[arcsep=0.5pt](2.4,-0.6){0.6}{90}{-117}
\psarc[arcsep=0.5pt](2.03,-1.29){0.185}{60}{-127}
% quadrant IV - vertices
\rput(0,-2.7){$\frac{1}{1}$}
\rput(1.5,-2.2){$\frac{2}{1}$}
\rput(1.98,-1.71){$\frac{3}{1}$}
\rput(0.92,-2.5){$\frac{3}{2}$}
\rput(2.30,-1.18){$\frac{4}{1}$}
%
%% additional arcs (use Funar_Drawing_mathematica.rtf)
% from 0 to -1/2
\psarc[arcsep=0.5pt](-2.4,4.8){4.8}{-90}{-37.5}
% from -2 to 1
\psarc[arcsep=0.5pt](7.2,-2.4){7.2}{143.0}{180}
% from -2 to 2
\psarc[arcsep=0.5pt](4.0,0.0){3.2}{142.7}{217.5}
% from 1 to 1/3
\psarc[arcsep=0.5pt](-1.2,-2.4){1.2}{0}{127.5}
%
%%arrow
\psline[linewidth=0.5pt, 
arrowsize=3pt 4, 
arrowlength=2, 
arrowinset=0.3] 
{->}(-0.8,0.6)(-0.81,0.59) 
%% three-dots
% (near horizon)
\rput{106}(2.15,0.52){\fontsize{12}{12} $\cdots$}
\rput{-106}(2.13,-0.52){\fontsize{12}{12} $\cdots$}
\rput{74}(-2.13,0.52){\fontsize{12}{12} $\cdots$}
\rput{-74}(-2.15,-0.52){\fontsize{12}{12} $\cdots$}
% (near vertical)
\rput{-10}(0.40,2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(-0.45,2.18){\fontsize{10}{10} $\cdots$}
\rput{-10}(-0.45,-2.18){\fontsize{10}{10} $\cdots$}
\rput{10}(0.40,-2.18){\fontsize{10}{10} $\cdots$}
% (near 45 degree)
\rput{-43}(1.58,1.61){\fontsize{8}{8} $\cdots$}
\rput{43}(-1.62,1.59){\fontsize{8}{8} $\cdots$}
\rput{-43}(-1.62,-1.59){\fontsize{8}{8} $\cdots$}
\rput{43}(1.60,-1.61){\fontsize{8}{8} $\cdots$}
% (near 60 degrees)
\rput{-29}(1.10,2.00){\fontsize{7}{7} $\cdots$}
\rput{29}(-1.16,1.98){\fontsize{7}{7} $\cdots$}
\rput{-29}(-1.16,-1.98){\fontsize{7}{7} $\cdots$}
\rput{29}(1.10,-2.00){\fontsize{7}{7} $\cdots$}
% (near 30 degrees)
\rput{-59}(1.96,1.29){\fontsize{2}{2} $\cdots$}
\rput{59}(-1.99,1.25){\fontsize{2}{2} $\cdots$}
\rput{59}(1.96,-1.29){\fontsize{2}{2} $\cdots$}
\rput{-59}(-1.99,-1.25){\fontsize{2}{2} $\cdots$}
\end{pspicture}
\caption{A general marked tessellation}
\label{subfig:marked_tessellation_ex}
\end{subfigure}
%

\vspace{-2mm}

\caption{Examples of marked tessellations ($\mu$ is omitted in the vertex labels)}
\label{fig:marked_tessellations}
\end{figure}


==> fig-pentagon_relation_for_sharp.tex <==
\begin{figure}[htbp!]
%% pentagon relation for T_jk^sharp
%%%
\centering
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=7.5mm](-1.0,0.0)(15.4,8)
%
% pentagons
%
\rput[l](0,6){\includegraphics[width=40mm]{pent1.eps}}
\rput[l](6,6){\includegraphics[width=40mm]{pent2.eps}}
\rput[l](12,6){\includegraphics[width=40mm]{pent3.eps}}
\rput[l](3.3,2.3){\includegraphics[width=40mm]{pent4.eps}}
\rput[l](9.3,2.3){\includegraphics[width=40mm]{pent5.eps}}
%
%
%
% arrows
%
\rput[l](5.1,6.5){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.2;0)\Aput{\fontsize{9}{9}$T_{[j][k]}^\sharp$}}
%
\rput[l](11.1,6.5){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.2;0)\Aput{\fontsize{9}{9}$T_{[k][\ell]}^\sharp$}}
%
\rput[l](2.5,3.8){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.2;-30)\Bput{\fontsize{9}{9} $T_{[k][\ell]}^\sharp$}}
%
\rput[l](8.3,2.8){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.2;0)\Aput{\fontsize{9}{9} $T_{[j][\ell]}^\sharp$}}
%
\rput[l](15,4){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{<-}(0,0)(1.2;-130)\Aput{\fontsize{9}{9} $T_{[j][k]}^\sharp$}}
%
\end{pspicture}
%%%
%
%%%%%%%%%%%%%%%%%%%%%%
%%%
%%

\vspace{-5mm}

\caption[The sharp-pentagon relation on a dotted sharp-punctured tessellation]{The pentagon relation $T_{[k][\ell]}^\sharp T_{[j][k]}^\sharp = T_{[j][k]}^\sharp T_{[j][\ell]}^\sharp T_{[k][\ell]}^\sharp$ on $Pt^\sharp_{dot}$}
\label{fig:pentagon_relation_for_sharp}
\end{figure}

==> fig-second_relation_for_sharp.tex <==
\begin{figure}[htbp!]
%% second relation
%%%
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=7.5mm](0.0,-2)(17,3.6)
%
% squares
\rput[l](0,3){\includegraphics[width=35mm]{rel1_1.eps}}
\rput[l](5,3){\includegraphics[width=35mm]{rel1_2.eps}}
\rput[l](10,3){\includegraphics[width=35mm]{rel2_3.eps}}
\rput[l](15,3){\includegraphics[width=35mm]{rel2_5.eps}}
\rput[l](4.5,-1){\includegraphics[width=35mm]{rel2_6.eps}}
\rput[l](10.5,-1){\includegraphics[width=35mm]{rel2_7.eps}}
%
%
% arrows
%
\rput[l](4.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $T_{[k][j]}^\sharp$}}
%
\rput[l](9.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $A_{[j]}^\sharp$}}
%
\rput[l](14.3,3){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $T_{[j][k]}^\sharp$}}
%
\rput[l](3,0.6){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{->}(0,0)(2.1;-30)}
%
\rput[l](9.3,-1){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{<-}(0,0)(1.1;0)\Aput{\fontsize{9}{9} $\sigma_{[k][j]}^\sharp$}}
%
\rput[l](17,0.6){\pcline[linewidth=0.7pt, arrowsize=2pt 4]{<-}(0,0)(2.1;210)}
%
%
% additional
\rput[r](3.8,-0.3){\fontsize{9}{9} $A^\sharp_{[k]} A^\sharp_{[j]} A^\sharp_{[k]} P^\sharp_{(jk)}$}
%
\rput[l](16,-0.3){\fontsize{9}{9} $A^{\sharp\, -1}_{[k]}$}
%
%
%
%
%
%
\end{pspicture}

\caption[The sharp version of the fourth Kashaev relation on a dotted sharp-punctured tessellation]{The relation $T_{[j][k]}^\sharp A_{[j]}^\sharp T_{[k][j]}^\sharp = ( A^{\sharp \, -1}_{[k]}\sigma^{\sharp \, -1}_{[k][j]} A^\sharp_{[k]} ) A_{[j]}^\sharp A_{[k]}^\sharp P_{(jk)}^\sharp$ on $Pt^\sharp_{dot}$}
\label{fig:second_relation_for_sharp}
\end{figure}

==> fig-topological_check.tex <==
\vspace{-4mm}
\begin{figure}[htbp!]
%% alpha^sharp
%\centering
\hspace{-20mm}
%
\includegraphics[width=33mm]{t11a.eps}
%
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=7.5mm](-0.5,-1.5)(-0.4,2.0)
%%%%
%
\psarc[arcsep=0.5pt,linewidth=0.5pt,arrowsize=2pt 4]{<-}(-0.9,0.25){1.4}{70}{105}
%
\rput(-0.9,2.00){\fontsize{8}{8} $(\beta^\sharp \alpha^\sharp)^5$}
%
%
\rput(1.25,0.55){\fontsize{8}{8} $e_1$}
%
%
%
%
\psarc[arcsep=0.5pt,linewidth=0.5pt,arrowsize=2pt 4]{<-}(3.25,0.25){1.4}{70}{105}
%
\rput(3.25,2.00){\fontsize{8}{8} $\sigma_{e_1}^{-1}$}
%
\rput(5.00,0.30){\fontsize{8}{8} $e_2$}
%
\end{pspicture}
%
\hspace{-6mm}
%
\includegraphics[width=33mm]{t11b.eps}
%%
%
\hspace{-4mm}
%
%% beta^sharp
%\centering
\includegraphics[width=33mm]{t11c.eps}
\begin{pspicture}[showgrid=false,linewidth=0.5pt,unit=7.5mm](-0.3,-1.5)(0.1,2.0)
%%%%
%
\psarc[arcsep=0.5pt,linewidth=0.5pt,arrowsize=2pt 4]{<-}(-0.7,0.25){1.4}{70}{105}
%
\rput(-0.7,2.00){\fontsize{8}{8} $\sigma_{e_2}^{-1}$}
%
\rput(1.35,0.70){\fontsize{8}{8} $e_3$}
%
%
\psarc[arcsep=0.5pt,linewidth=0.5pt,arrowsize=2pt 4]{<-}(3.45,0.25){1.4}{70}{105}
%
\rput(3.45,2.00){\fontsize{8}{8} $\sigma_{e_3}^{-1}$}
%
\end{pspicture}
%
\hspace{-9mm}
%
\includegraphics[width=33mm]{t11d.eps}
%%
\hspace{-4mm}
%
\includegraphics[width=33mm]{t11a.eps}
%
\hspace{-22mm}

\vspace{-4mm}

\caption{Example of topological checking of $T^\sharp_{ab}$ relations}
\label{fig:topological_check}
\end{figure}

%\vspace{-2mm}
